Kronecker foliation, D1-branes and Morita equivalence of Noncommutative two-tori

It is known that the physics of open strings on a D2-brane on a two-torus is realized from the viewpoint of deformation quantization in the Seiberg-Witten limit. We study its T-dual theory, i.e. D1-brane physics on two-tori. Such theory is described by Kronecker foliation. The algebra of open strings on the D1-brane is then identified with the crossed product representation of a noncommutative two-torus. The Morita equivalence of noncommutative two-tori is also realized geometrically along this line. As an application, Heisenberg modules and the tensor product between them are discussed from these geometric viewpoints. We show they are related to the homological mirror symmetry of two-tori.

==> f2s.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.0000, 36.0000)(  8.0000,-38.0000)
% POLYLINE 2 5 1 0
% 7 1000 3600 3400 2000 5000 1200 2600 2800 1000 3600 1000 3600 1000 3600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1000 3600}%
\special{pa 3400 2000}%
\special{pa 5000 1200}%
\special{pa 2600 2800}%
\special{pa 1000 3600}%
\special{pa 1000 3600}%
\special{pa 1000 3600}%
\special{ip}%
% VECTOR 2 0 3 0
% 2 800 3600 6600 3600
% 
\special{pn 8}%
\special{pa 800 3600}%
\special{pa 6600 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 3600}%
\special{pa 6534 3580}%
\special{pa 6548 3600}%
\special{pa 6534 3620}%
\special{pa 6600 3600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3800 1000 200
% 
\special{pn 8}%
\special{pa 1000 3800}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 400 6600 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 6600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 6600 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 6600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2000 6600 2000
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 6600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2800 6600 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 6600 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 3800 1800 200
% 
\special{pn 8}%
\special{pa 1800 3800}%
\special{pa 1800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 3800 2600 200
% 
\special{pn 8}%
\special{pa 2600 3800}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 3800 3400 200
% 
\special{pn 8}%
\special{pa 3400 3800}%
\special{pa 3400 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 3800 4200 200
% 
\special{pn 8}%
\special{pa 4200 3800}%
\special{pa 4200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 3800 5000 200
% 
\special{pn 8}%
\special{pa 5000 3800}%
\special{pa 5000 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 3800 5800 200
% 
\special{pn 8}%
\special{pa 5800 3800}%
\special{pa 5800 200}%
\special{fp}%
% LINE 1 0 3 0
% 2 6000 530 1110 3800
% 
\special{pn 13}%
\special{pa 6000 530}%
\special{pa 1110 3800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 3600 6000 260
% 
\special{pn 13}%
\special{pa 1000 3600}%
\special{pa 6000 260}%
\special{fp}%
% DOT 0 0 3 0
% 2 1870 3290 1870 3290
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1870 3290 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1870 3290 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1790 3340 5390 940
% 
\special{pn 8}%
\special{pa 1790 3340}%
\special{pa 5390 940}%
\special{fp}%
\special{sh 1}%
\special{pa 5390 940}%
\special{pa 5324 960}%
\special{pa 5346 970}%
\special{pa 5346 994}%
\special{pa 5390 940}%
\special{fp}%
% STR 2 0 3 0
% 3 5050 1150 5050 1250 1 0
% $\lambda=1$
\put(50.5000,-12.5000){\makebox(0,0)[lt]{$\lambda=1$}}%
% DOT 0 5 3 0
% 2 5000 1200 5000 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 2 2600 2800 2600 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2650 2750 2650 2850 1 0
% $\lambda=0$
\put(26.5000,-28.5000){\makebox(0,0)[lt]{$\lambda=0$}}%
% DOT 0 0 3 0
% 2 1000 3600 1000 3600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3400 2000 3400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1000 3600 6000 1830
% 
\special{pn 8}%
\special{pa 1000 3600}%
\special{pa 6000 1830}%
\special{fp}%
% STR 2 0 3 0
% 3 1910 3240 1910 3340 1 0
% $\lambda=\theta'$
\put(19.1000,-33.4000){\makebox(0,0)[lt]{$\lambda=\theta'$}}%
% STR 2 0 3 0
% 3 3600 2100 3600 2200 1 0
% $x_2=\theta x_1$
\put(36.0000,-22.0000){\makebox(0,0)[lt]{$x_2=\theta x_1$}}%
% STR 2 0 3 0
% 3 4000 1450 4000 1550 3 0
% $x_2-s=\frac{q}{p}(x_1-r)$
\put(40.0000,-15.5000){\makebox(0,0)[rb]{$x_2-s=\frac{q}{p}(x_1-r)$}}%
% STR 2 0 3 0
% 3 5400 500 5400 600 3 0
% $x_2=\frac{q}{p}x_1$
\put(54.0000,-6.0000){\makebox(0,0)[rb]{$x_2=\frac{q}{p}x_1$}}%
\end{picture}%


==> periods.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 57.2500, 20.8500)(  4.7500,-32.0000)
% LINE 2 0 3 0
% 2 1400 3000 6200 3000
% 
\special{pn 8}%
\special{pa 1400 3000}%
\special{pa 6200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2200 6200 2200
% 
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 6200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 6200 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 6200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 3200 3400 1200
% 
\special{pn 8}%
\special{pa 3400 3200}%
\special{pa 3400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 3200 4200 1200
% 
\special{pn 8}%
\special{pa 4200 3200}%
\special{pa 4200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 3200 2600 1200
% 
\special{pn 8}%
\special{pa 2600 3200}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 3200 5000 1200
% 
\special{pn 8}%
\special{pa 5000 3200}%
\special{pa 5000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2300 3200 5300 1200
% 
\special{pn 8}%
\special{pa 2300 3200}%
\special{pa 5300 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 3200 5700 1200
% 
\special{pn 8}%
\special{pa 2700 3200}%
\special{pa 5700 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3100 3200 6100 1200
% 
\special{pn 8}%
\special{pa 3100 3200}%
\special{pa 6100 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 3200 4900 1200
% 
\special{pn 8}%
\special{pa 1900 3200}%
\special{pa 4900 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 3200 4500 1200
% 
\special{pn 8}%
\special{pa 1500 3200}%
\special{pa 4500 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 3200 6080 1480
% 
\special{pn 8}%
\special{pa 3500 3200}%
\special{pa 6080 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 1200 1520 2920
% 
\special{pn 8}%
\special{pa 4100 1200}%
\special{pa 1520 2920}%
\special{fp}%
% LINE 2 0 3 0
% 2 3900 3200 6090 1740
% 
\special{pn 8}%
\special{pa 3900 3200}%
\special{pa 6090 1740}%
\special{fp}%
% LINE 2 0 3 0
% 2 3700 1200 1510 2660
% 
\special{pn 8}%
\special{pa 3700 1200}%
\special{pa 1510 2660}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1300 2200 1300 2100 1300 2100 1200 2200
% 
\special{pn 8}%
\special{ar 1300 2200 100 100  3.1415927 4.7123890}%
% CIRCLE 2 0 3 0
% 4 1300 3000 1300 3100 1200 3000 1300 3100
% 
\special{pn 8}%
\special{ar 1300 3000 100 100  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 1100 2500 1100 2600 1100 2600 1200 2500
% 
\special{pn 8}%
\special{ar 1100 2500 100 100  6.2831853 6.2831853}%
\special{ar 1100 2500 100 100  0.0000000 1.5707963}%
% CIRCLE 2 0 3 0
% 4 1100 2700 1100 2600 1200 2700 1100 2600
% 
\special{pn 8}%
\special{ar 1100 2700 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 1200 2200 1200 2500
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2700 1200 3000
% 
\special{pn 8}%
\special{pa 1200 2700}%
\special{pa 1200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 700 2300 700 2400 5 0
% base
\put(7.0000,-24.0000){\makebox(0,0){base}}%
% STR 2 0 3 0
% 3 700 2700 700 2800 5 0
% $S^1$
\put(7.0000,-28.0000){\makebox(0,0){$S^1$}}%
% DOT 1 2 3 0
% 2 3800 2200 3800 2200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2200 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 5150 1300 5150 1300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5150 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5150 1300 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 5000 1400 5000 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 2600 2200 2600 2200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2200 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 2600 3000 2600 2990
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2990 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 5 3 0
% 5 2600 3010 2600 2200 3800 2200 3800 2200 2600 3010
% 
\special{pn 8}%
\special{pa 2600 3010}%
\special{pa 2600 2200}%
\special{pa 3800 2200}%
\special{pa 3800 2200}%
\special{pa 2600 3010}%
\special{ip}%
% LINE 3 0 3 0
% 52 2600 2270 2635 2200 2600 2360 2680 2200 2600 2450 2725 2200 2600 2540 2770 2200 2600 2630 2815 2200 2600 2720 2860 2200 2600 2810 2905 2200 2600 2900 2950 2200 2600 2990 2995 2200 2653 2974 3040 2200 2721 2928 3085 2200 2789 2883 3130 2200 2857 2837 3175 2200 2925 2791 3220 2200 2992 2745 3265 2200 3060 2699 3310 2200 3128 2653 3355 2200 3196 2608 3400 2200 3264 2562 3445 2200 3332 2516 3490 2200 3400 2470 3535 2200 3468 2424 3580 2200 3536 2378 3625 2200 3604 2332 3670 2200 3672 2287 3715 2200 3740 2241 3760 2200
% 
\special{pn 4}%
\special{pa 2600 2270}%
\special{pa 2636 2200}%
\special{fp}%
\special{pa 2600 2360}%
\special{pa 2680 2200}%
\special{fp}%
\special{pa 2600 2450}%
\special{pa 2726 2200}%
\special{fp}%
\special{pa 2600 2540}%
\special{pa 2770 2200}%
\special{fp}%
\special{pa 2600 2630}%
\special{pa 2816 2200}%
\special{fp}%
\special{pa 2600 2720}%
\special{pa 2860 2200}%
\special{fp}%
\special{pa 2600 2810}%
\special{pa 2906 2200}%
\special{fp}%
\special{pa 2600 2900}%
\special{pa 2950 2200}%
\special{fp}%
\special{pa 2600 2990}%
\special{pa 2996 2200}%
\special{fp}%
\special{pa 2654 2974}%
\special{pa 3040 2200}%
\special{fp}%
\special{pa 2722 2928}%
\special{pa 3086 2200}%
\special{fp}%
\special{pa 2790 2884}%
\special{pa 3130 2200}%
\special{fp}%
\special{pa 2858 2838}%
\special{pa 3176 2200}%
\special{fp}%
\special{pa 2926 2792}%
\special{pa 3220 2200}%
\special{fp}%
\special{pa 2992 2746}%
\special{pa 3266 2200}%
\special{fp}%
\special{pa 3060 2700}%
\special{pa 3310 2200}%
\special{fp}%
\special{pa 3128 2654}%
\special{pa 3356 2200}%
\special{fp}%
\special{pa 3196 2608}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3264 2562}%
\special{pa 3446 2200}%
\special{fp}%
\special{pa 3332 2516}%
\special{pa 3490 2200}%
\special{fp}%
\special{pa 3400 2470}%
\special{pa 3536 2200}%
\special{fp}%
\special{pa 3468 2424}%
\special{pa 3580 2200}%
\special{fp}%
\special{pa 3536 2378}%
\special{pa 3626 2200}%
\special{fp}%
\special{pa 3604 2332}%
\special{pa 3670 2200}%
\special{fp}%
\special{pa 3672 2288}%
\special{pa 3716 2200}%
\special{fp}%
\special{pa 3740 2242}%
\special{pa 3760 2200}%
\special{fp}%
% POLYGON 2 5 3 0
% 5 2600 3000 2600 2200 5140 1310 5140 1310 2600 3000
% 
\special{pn 8}%
\special{pa 2600 3000}%
\special{pa 2600 2200}%
\special{pa 5140 1310}%
\special{pa 5140 1310}%
\special{pa 2600 3000}%
\special{ip}%
% LINE 3 0 3 0
% 60 2619 2988 2600 2950 2653 2965 2600 2860 2686 2943 2600 2770 2720 2920 2600 2680 2754 2898 2600 2590 2788 2875 2600 2500 2821 2853 2600 2410 2855 2830 2600 2320 2889 2808 2600 2230 2923 2785 2626 2191 2956 2763 2664 2178 2990 2740 2702 2164 3024 2718 2740 2151 3058 2695 2779 2137 3091 2673 2817 2124 3125 2651 2855 2111 3159 2628 2894 2097 3193 2606 2932 2084 3227 2583 2970 2070 3260 2561 3008 2057 3294 2538 3047 2043 3328 2516 3085 2030 3362 2493 3123 2017 3395 2471 3162 2003 3429 2448 3200 1990 3463 2426 3238 1976 3497 2403 3276 1963 3530 2381 3315 1950 3564 2358 3353 1936 3598 2336 3391 1923
% 
\special{pn 4}%
\special{pa 2620 2988}%
\special{pa 2600 2950}%
\special{fp}%
\special{pa 2654 2966}%
\special{pa 2600 2860}%
\special{fp}%
\special{pa 2686 2944}%
\special{pa 2600 2770}%
\special{fp}%
\special{pa 2720 2920}%
\special{pa 2600 2680}%
\special{fp}%
\special{pa 2754 2898}%
\special{pa 2600 2590}%
\special{fp}%
\special{pa 2788 2876}%
\special{pa 2600 2500}%
\special{fp}%
\special{pa 2822 2854}%
\special{pa 2600 2410}%
\special{fp}%
\special{pa 2856 2830}%
\special{pa 2600 2320}%
\special{fp}%
\special{pa 2890 2808}%
\special{pa 2600 2230}%
\special{fp}%
\special{pa 2924 2786}%
\special{pa 2626 2192}%
\special{fp}%
\special{pa 2956 2764}%
\special{pa 2664 2178}%
\special{fp}%
\special{pa 2990 2740}%
\special{pa 2702 2164}%
\special{fp}%
\special{pa 3024 2718}%
\special{pa 2740 2152}%
\special{fp}%
\special{pa 3058 2696}%
\special{pa 2780 2138}%
\special{fp}%
\special{pa 3092 2674}%
\special{pa 2818 2124}%
\special{fp}%
\special{pa 3126 2652}%
\special{pa 2856 2112}%
\special{fp}%
\special{pa 3160 2628}%
\special{pa 2894 2098}%
\special{fp}%
\special{pa 3194 2606}%
\special{pa 2932 2084}%
\special{fp}%
\special{pa 3228 2584}%
\special{pa 2970 2070}%
\special{fp}%
\special{pa 3260 2562}%
\special{pa 3008 2058}%
\special{fp}%
\special{pa 3294 2538}%
\special{pa 3048 2044}%
\special{fp}%
\special{pa 3328 2516}%
\special{pa 3086 2030}%
\special{fp}%
\special{pa 3362 2494}%
\special{pa 3124 2018}%
\special{fp}%
\special{pa 3396 2472}%
\special{pa 3162 2004}%
\special{fp}%
\special{pa 3430 2448}%
\special{pa 3200 1990}%
\special{fp}%
\special{pa 3464 2426}%
\special{pa 3238 1976}%
\special{fp}%
\special{pa 3498 2404}%
\special{pa 3276 1964}%
\special{fp}%
\special{pa 3530 2382}%
\special{pa 3316 1950}%
\special{fp}%
\special{pa 3564 2358}%
\special{pa 3354 1936}%
\special{fp}%
\special{pa 3598 2336}%
\special{pa 3392 1924}%
\special{fp}%
% LINE 3 0 3 1
% 60 3632 2314 3430 1909 3666 2291 3468 1896 3699 2269 3506 1882 3733 2246 3545 1869 3767 2224 3583 1856 3801 2201 3621 1842 3834 2179 3659 1829 3868 2156 3698 1815 3902 2134 3736 1802 3936 2111 3774 1789 3969 2089 3813 1775 4003 2066 3851 1762 4037 2044 3889 1748 4071 2021 3927 1735 4104 1999 3966 1721 4138 1977 4004 1708 4172 1954 4042 1695 4206 1932 4081 1681 4240 1909 4119 1668 4273 1887 4157 1654 4307 1864 4195 1641 4341 1842 4234 1628 4375 1819 4272 1614 4408 1797 4310 1601 4442 1774 4349 1587 4476 1752 4387 1574 4510 1729 4425 1560 4543 1707 4464 1547 4577 1684 4502 1534 4611 1662 4540 1520
% 
\special{pn 4}%
\special{pa 3632 2314}%
\special{pa 3430 1910}%
\special{fp}%
\special{pa 3666 2292}%
\special{pa 3468 1896}%
\special{fp}%
\special{pa 3700 2270}%
\special{pa 3506 1882}%
\special{fp}%
\special{pa 3734 2246}%
\special{pa 3546 1870}%
\special{fp}%
\special{pa 3768 2224}%
\special{pa 3584 1856}%
\special{fp}%
\special{pa 3802 2202}%
\special{pa 3622 1842}%
\special{fp}%
\special{pa 3834 2180}%
\special{pa 3660 1830}%
\special{fp}%
\special{pa 3868 2156}%
\special{pa 3698 1816}%
\special{fp}%
\special{pa 3902 2134}%
\special{pa 3736 1802}%
\special{fp}%
\special{pa 3936 2112}%
\special{pa 3774 1790}%
\special{fp}%
\special{pa 3970 2090}%
\special{pa 3814 1776}%
\special{fp}%
\special{pa 4004 2066}%
\special{pa 3852 1762}%
\special{fp}%
\special{pa 4038 2044}%
\special{pa 3890 1748}%
\special{fp}%
\special{pa 4072 2022}%
\special{pa 3928 1736}%
\special{fp}%
\special{pa 4104 2000}%
\special{pa 3966 1722}%
\special{fp}%
\special{pa 4138 1978}%
\special{pa 4004 1708}%
\special{fp}%
\special{pa 4172 1954}%
\special{pa 4042 1696}%
\special{fp}%
\special{pa 4206 1932}%
\special{pa 4082 1682}%
\special{fp}%
\special{pa 4240 1910}%
\special{pa 4120 1668}%
\special{fp}%
\special{pa 4274 1888}%
\special{pa 4158 1654}%
\special{fp}%
\special{pa 4308 1864}%
\special{pa 4196 1642}%
\special{fp}%
\special{pa 4342 1842}%
\special{pa 4234 1628}%
\special{fp}%
\special{pa 4376 1820}%
\special{pa 4272 1614}%
\special{fp}%
\special{pa 4408 1798}%
\special{pa 4310 1602}%
\special{fp}%
\special{pa 4442 1774}%
\special{pa 4350 1588}%
\special{fp}%
\special{pa 4476 1752}%
\special{pa 4388 1574}%
\special{fp}%
\special{pa 4510 1730}%
\special{pa 4426 1560}%
\special{fp}%
\special{pa 4544 1708}%
\special{pa 4464 1548}%
\special{fp}%
\special{pa 4578 1684}%
\special{pa 4502 1534}%
\special{fp}%
\special{pa 4612 1662}%
\special{pa 4540 1520}%
\special{fp}%
% LINE 3 0 3 2
% 30 4645 1640 4578 1507 4679 1617 4617 1493 4712 1595 4655 1480 4746 1572 4693 1467 4780 1550 4732 1453 4814 1527 4770 1440 4847 1505 4808 1426 4881 1482 4846 1413 4915 1460 4885 1399 4949 1437 4923 1386 4982 1415 4961 1373 5016 1392 5000 1359 5050 1370 5038 1346 5084 1347 5076 1332 5117 1325 5114 1319
% 
\special{pn 4}%
\special{pa 4646 1640}%
\special{pa 4578 1508}%
\special{fp}%
\special{pa 4680 1618}%
\special{pa 4618 1494}%
\special{fp}%
\special{pa 4712 1596}%
\special{pa 4656 1480}%
\special{fp}%
\special{pa 4746 1572}%
\special{pa 4694 1468}%
\special{fp}%
\special{pa 4780 1550}%
\special{pa 4732 1454}%
\special{fp}%
\special{pa 4814 1528}%
\special{pa 4770 1440}%
\special{fp}%
\special{pa 4848 1506}%
\special{pa 4808 1426}%
\special{fp}%
\special{pa 4882 1482}%
\special{pa 4846 1414}%
\special{fp}%
\special{pa 4916 1460}%
\special{pa 4886 1400}%
\special{fp}%
\special{pa 4950 1438}%
\special{pa 4924 1386}%
\special{fp}%
\special{pa 4982 1416}%
\special{pa 4962 1374}%
\special{fp}%
\special{pa 5016 1392}%
\special{pa 5000 1360}%
\special{fp}%
\special{pa 5050 1370}%
\special{pa 5038 1346}%
\special{fp}%
\special{pa 5084 1348}%
\special{pa 5076 1332}%
\special{fp}%
\special{pa 5118 1326}%
\special{pa 5114 1320}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 2230 2300 2220 2110 2200 2030 2200 2030
% 
\special{pn 8}%
\special{pa 2230 2300}%
\special{pa 2230 2268}%
\special{pa 2230 2236}%
\special{pa 2230 2204}%
\special{pa 2228 2172}%
\special{pa 2226 2140}%
\special{pa 2220 2108}%
\special{pa 2214 2078}%
\special{pa 2206 2046}%
\special{pa 2200 2030}%
\special{sp}%
% STR 2 0 3 0
% 3 2140 1760 2140 1860 5 0
% slope $\theta$
\put(21.4000,-18.6000){\makebox(0,0){slope $\theta$}}%
% LINE 2 2 3 0
% 2 1400 2620 5430 1200
% 
\special{pn 8}%
\special{pa 1400 2620}%
\special{pa 5430 1200}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2570 2880 2570 2980 3 0
% $O$
\put(25.7000,-29.8000){\makebox(0,0)[rb]{$O$}}%
% STR 2 0 3 0
% 3 2580 2080 2580 2180 3 0
% $O'$
\put(25.8000,-21.8000){\makebox(0,0)[rb]{$O'$}}%
% STR 2 0 3 0
% 3 5020 1300 5020 1400 1 0
% $O''$
\put(50.2000,-14.0000){\makebox(0,0)[lt]{$O''$}}%
% STR 2 0 3 0
% 3 5150 1100 5150 1200 5 0
% ${\tilde O'}$
\put(51.5000,-12.0000){\makebox(0,0){${\tilde O'}$}}%
% LINE 2 2 3 0
% 2 1400 2890 6100 1230
% 
\special{pn 8}%
\special{pa 1400 2890}%
\special{pa 6100 1230}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1400 3160 6100 1500
% 
\special{pn 8}%
\special{pa 1400 3160}%
\special{pa 6100 1500}%
\special{dt 0.045}%
% DOT 1 2 3 0
% 2 2600 2470 2600 2470
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 2470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2470 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 2600 2730 2600 2730
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 2730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2730 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 3400 2470 3400 2470
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3400 2470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2470 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 2 3450 2430 3450 2430
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3450 2430 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3450 2430 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2580 2350 2580 2450 3 0
% $e_1$
\put(25.8000,-24.5000){\makebox(0,0)[rb]{$e_1$}}%
% STR 2 0 3 0
% 3 2580 2610 2580 2710 3 0
% $e_2$
\put(25.8000,-27.1000){\makebox(0,0)[rb]{$e_2$}}%
% STR 2 0 3 0
% 3 3540 2270 3540 2370 1 0
% ${\tilde e_2}$
\put(35.4000,-23.7000){\makebox(0,0)[lt]{${\tilde e_2}$}}%
% STR 2 0 3 0
% 3 3400 2390 3400 2490 1 0
% $e_1'$
\put(34.0000,-24.9000){\makebox(0,0)[lt]{$e_1'$}}%
\end{picture}%


==> tensor.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.0000, 18.0000)( 12.0000,-34.0000)
% LINE 2 0 3 0
% 2 1200 3200 6400 3200
% 
\special{pn 8}%
\special{pa 1200 3200}%
\special{pa 6400 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2000 6400 2000
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 6400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 3400 3200 1600
% 
\special{pn 8}%
\special{pa 3200 3400}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 3400 4400 1600
% 
\special{pn 8}%
\special{pa 4400 3400}%
\special{pa 4400 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 3400 5600 1600
% 
\special{pn 8}%
\special{pa 5600 3400}%
\special{pa 5600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3400 2000 1600
% 
\special{pn 8}%
\special{pa 2000 3400}%
\special{pa 2000 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 3200 2000 2000
% 
\special{pn 13}%
\special{pa 2000 3200}%
\special{pa 2000 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 3200 3200 2000
% 
\special{pn 13}%
\special{pa 2000 3200}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 3200 5600 2000
% 
\special{pn 13}%
\special{pa 2000 3200}%
\special{pa 5600 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 2300 2300 2300 2400 5 0
% $E_{q-p\theta}$
\put(23.0000,-24.0000){\makebox(0,0){$E_{q-p\theta}$}}%
% STR 2 0 3 0
% 3 2900 2500 2900 2600 5 0
% $E_{q'-p'\theta'}$
\put(29.0000,-26.0000){\makebox(0,0){$E_{q'-p'\theta'}$}}%
% CIRCLE 3 0 3 0
% 4 2000 3200 2000 2600 2400 2800 2000 2600
% 
\special{pn 4}%
\special{ar 2000 3200 600 600  4.7123890 5.4977871}%
% CIRCLE 3 0 3 0
% 4 2000 3200 2000 2400 3200 2800 3200 2000
% 
\special{pn 4}%
\special{ar 2000 3200 800 800  5.4977871 5.9614348}%
% CIRCLE 2 0 3 0
% 4 2000 3200 2000 2800 3200 2800 2000 2600
% 
\special{pn 8}%
\special{ar 2000 3200 400 400  4.7123890 5.9614348}%
% SPLINE 2 0 3 0
% 4 2290 3010 2240 3160 2240 3290 2240 3290
% 
\special{pn 8}%
\special{pa 2290 3010}%
\special{pa 2278 3040}%
\special{pa 2266 3070}%
\special{pa 2254 3100}%
\special{pa 2246 3132}%
\special{pa 2240 3162}%
\special{pa 2238 3194}%
\special{pa 2238 3226}%
\special{pa 2238 3258}%
\special{pa 2240 3290}%
\special{pa 2240 3290}%
\special{sp}%
% STR 2 0 3 0
% 3 2250 3350 2250 3450 5 0
% $E_{Q-P\theta}$
\put(22.5000,-34.5000){\makebox(0,0){$E_{Q-P\theta}$}}%
% STR 2 0 3 0
% 3 3100 2010 3100 2110 1 0
% slope $\frac{q}{p}$
\put(31.0000,-21.1000){\makebox(0,0)[lt]{slope $\frac{q}{p}$}}%
% STR 2 0 3 0
% 3 4430 2300 4430 2400 1 0
% slope $\frac{Q}{P}$
\put(44.3000,-24.0000){\makebox(0,0)[lt]{slope $\frac{Q}{P}$}}%
\end{picture}%


==> tri1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.2000, 28.0000)(  7.8000,-30.0000)
% LINE 2 0 3 0
% 2 800 400 6600 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 6600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 6600 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 6600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2000 6600 2000
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 6600 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2800 6600 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 6600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2800}%
\special{pa 6534 2780}%
\special{pa 6548 2800}%
\special{pa 6534 2820}%
\special{pa 6600 2800}%
\special{fp}%
% DOT 0 0 3 0
% 2 2600 2800 2600 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 800 3000 3600 200
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 3600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2200 2800 200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 2800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2600 6380 740
% 
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 6380 740}%
\special{fp}%
% LINE 2 0 3 0
% 2 780 2340 6360 480
% 
\special{pn 8}%
\special{pa 780 2340}%
\special{pa 6360 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 820 2860 6400 1000
% 
\special{pn 8}%
\special{pa 820 2860}%
\special{pa 6400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 820 2060 6400 200
% 
\special{pn 8}%
\special{pa 820 2060}%
\special{pa 6400 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1800 5600 200
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 5600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 780 1540 4800 200
% 
\special{pn 8}%
\special{pa 780 1540}%
\special{pa 4800 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 820 1260 4000 200
% 
\special{pn 8}%
\special{pa 820 1260}%
\special{pa 4000 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1000 3200 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 3200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 780 740 2400 200
% 
\special{pn 8}%
\special{pa 780 740}%
\special{pa 2400 200}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2600 2800 3400 2000 2600 2270 2600 2270 2600 2800
% 
\special{pn 8}%
\special{pa 2600 2800}%
\special{pa 3400 2000}%
\special{pa 2600 2270}%
\special{pa 2600 2270}%
\special{pa 2600 2800}%
\special{fp}%
% LINE 3 0 3 0
% 54 2610 2790 2600 2770 2640 2760 2600 2680 2670 2730 2600 2590 2700 2700 2600 2500 2730 2670 2600 2410 2760 2640 2600 2320 2790 2610 2617 2264 2820 2580 2656 2251 2850 2550 2694 2238 2880 2520 2733 2225 2910 2490 2771 2212 2940 2460 2810 2199 2970 2430 2848 2186 3000 2400 2887 2173 3030 2370 2925 2160 3060 2340 2964 2147 3090 2310 3002 2134 3120 2280 3041 2121 3150 2250 3079 2108 3180 2220 3118 2095 3210 2190 3156 2082 3240 2160 3195 2069 3270 2130 3233 2056 3300 2100 3272 2043 3330 2070 3310 2030 3360 2040 3349 2017 3390 2010 3387 2004
% 
\special{pn 4}%
\special{pa 2610 2790}%
\special{pa 2600 2770}%
\special{fp}%
\special{pa 2640 2760}%
\special{pa 2600 2680}%
\special{fp}%
\special{pa 2670 2730}%
\special{pa 2600 2590}%
\special{fp}%
\special{pa 2700 2700}%
\special{pa 2600 2500}%
\special{fp}%
\special{pa 2730 2670}%
\special{pa 2600 2410}%
\special{fp}%
\special{pa 2760 2640}%
\special{pa 2600 2320}%
\special{fp}%
\special{pa 2790 2610}%
\special{pa 2618 2264}%
\special{fp}%
\special{pa 2820 2580}%
\special{pa 2656 2252}%
\special{fp}%
\special{pa 2850 2550}%
\special{pa 2694 2238}%
\special{fp}%
\special{pa 2880 2520}%
\special{pa 2734 2226}%
\special{fp}%
\special{pa 2910 2490}%
\special{pa 2772 2212}%
\special{fp}%
\special{pa 2940 2460}%
\special{pa 2810 2200}%
\special{fp}%
\special{pa 2970 2430}%
\special{pa 2848 2186}%
\special{fp}%
\special{pa 3000 2400}%
\special{pa 2888 2174}%
\special{fp}%
\special{pa 3030 2370}%
\special{pa 2926 2160}%
\special{fp}%
\special{pa 3060 2340}%
\special{pa 2964 2148}%
\special{fp}%
\special{pa 3090 2310}%
\special{pa 3002 2134}%
\special{fp}%
\special{pa 3120 2280}%
\special{pa 3042 2122}%
\special{fp}%
\special{pa 3150 2250}%
\special{pa 3080 2108}%
\special{fp}%
\special{pa 3180 2220}%
\special{pa 3118 2096}%
\special{fp}%
\special{pa 3210 2190}%
\special{pa 3156 2082}%
\special{fp}%
\special{pa 3240 2160}%
\special{pa 3196 2070}%
\special{fp}%
\special{pa 3270 2130}%
\special{pa 3234 2056}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3272 2044}%
\special{fp}%
\special{pa 3330 2070}%
\special{pa 3310 2030}%
\special{fp}%
\special{pa 3360 2040}%
\special{pa 3350 2018}%
\special{fp}%
\special{pa 3390 2010}%
\special{pa 3388 2004}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2600 2800 4200 1200 2600 1740 2600 1740 2600 2800
% 
\special{pn 8}%
\special{pa 2600 2800}%
\special{pa 4200 1200}%
\special{pa 2600 1740}%
\special{pa 2600 1740}%
\special{pa 2600 2800}%
\special{fp}%
% LINE 3 0 3 0
% 34 2600 1780 2660 1720 2600 1840 2751 1689 2600 1900 2842 1658 2600 1960 2932 1628 2600 2020 3023 1597 2600 2080 3113 1567 2600 2140 3204 1536 2600 2200 3294 1506 2600 2260 3385 1475 2600 2320 3475 1445 2600 2380 3566 1414 2600 2440 3657 1383 2600 2500 3747 1353 2600 2560 3838 1322 2600 2620 3928 1292 2600 2680 4019 1261 2600 2740 4109 1231
% 
\special{pn 4}%
\special{pa 2600 1780}%
\special{pa 2660 1720}%
\special{fp}%
\special{pa 2600 1840}%
\special{pa 2752 1690}%
\special{fp}%
\special{pa 2600 1900}%
\special{pa 2842 1658}%
\special{fp}%
\special{pa 2600 1960}%
\special{pa 2932 1628}%
\special{fp}%
\special{pa 2600 2020}%
\special{pa 3024 1598}%
\special{fp}%
\special{pa 2600 2080}%
\special{pa 3114 1568}%
\special{fp}%
\special{pa 2600 2140}%
\special{pa 3204 1536}%
\special{fp}%
\special{pa 2600 2200}%
\special{pa 3294 1506}%
\special{fp}%
\special{pa 2600 2260}%
\special{pa 3386 1476}%
\special{fp}%
\special{pa 2600 2320}%
\special{pa 3476 1446}%
\special{fp}%
\special{pa 2600 2380}%
\special{pa 3566 1414}%
\special{fp}%
\special{pa 2600 2440}%
\special{pa 3658 1384}%
\special{fp}%
\special{pa 2600 2500}%
\special{pa 3748 1354}%
\special{fp}%
\special{pa 2600 2560}%
\special{pa 3838 1322}%
\special{fp}%
\special{pa 2600 2620}%
\special{pa 3928 1292}%
\special{fp}%
\special{pa 2600 2680}%
\special{pa 4020 1262}%
\special{fp}%
\special{pa 2600 2740}%
\special{pa 4110 1232}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2600 2800 5000 400 2600 1200 2600 1200 2600 2800
% 
\special{pn 8}%
\special{pa 2600 2800}%
\special{pa 5000 400}%
\special{pa 2600 1200}%
\special{pa 2600 1200}%
\special{pa 2600 2800}%
\special{fp}%
% LINE 3 0 3 0
% 60 2610 2790 2600 2780 2640 2760 2600 2720 2670 2730 2600 2660 2700 2700 2600 2600 2730 2670 2600 2540 2760 2640 2600 2480 2790 2610 2600 2420 2820 2580 2600 2360 2850 2550 2600 2300 2880 2520 2600 2240 2910 2490 2600 2180 2940 2460 2600 2120 2970 2430 2600 2060 3000 2400 2600 2000 3030 2370 2600 1940 3060 2340 2600 1880 3090 2310 2600 1820 3120 2280 2600 1760 3150 2250 2600 1700 3180 2220 2600 1640 3210 2190 2600 1580 3240 2160 2600 1520 3270 2130 2600 1460 3300 2100 2600 1400 3330 2070 2600 1340 3360 2040 2600 1280 3390 2010 2600 1220 3420 1980 2630 1190 3450 1950 2675 1175 3480 1920 2720 1160
% 
\special{pn 4}%
\special{pa 2610 2790}%
\special{pa 2600 2780}%
\special{fp}%
\special{pa 2640 2760}%
\special{pa 2600 2720}%
\special{fp}%
\special{pa 2670 2730}%
\special{pa 2600 2660}%
\special{fp}%
\special{pa 2700 2700}%
\special{pa 2600 2600}%
\special{fp}%
\special{pa 2730 2670}%
\special{pa 2600 2540}%
\special{fp}%
\special{pa 2760 2640}%
\special{pa 2600 2480}%
\special{fp}%
\special{pa 2790 2610}%
\special{pa 2600 2420}%
\special{fp}%
\special{pa 2820 2580}%
\special{pa 2600 2360}%
\special{fp}%
\special{pa 2850 2550}%
\special{pa 2600 2300}%
\special{fp}%
\special{pa 2880 2520}%
\special{pa 2600 2240}%
\special{fp}%
\special{pa 2910 2490}%
\special{pa 2600 2180}%
\special{fp}%
\special{pa 2940 2460}%
\special{pa 2600 2120}%
\special{fp}%
\special{pa 2970 2430}%
\special{pa 2600 2060}%
\special{fp}%
\special{pa 3000 2400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 3030 2370}%
\special{pa 2600 1940}%
\special{fp}%
\special{pa 3060 2340}%
\special{pa 2600 1880}%
\special{fp}%
\special{pa 3090 2310}%
\special{pa 2600 1820}%
\special{fp}%
\special{pa 3120 2280}%
\special{pa 2600 1760}%
\special{fp}%
\special{pa 3150 2250}%
\special{pa 2600 1700}%
\special{fp}%
\special{pa 3180 2220}%
\special{pa 2600 1640}%
\special{fp}%
\special{pa 3210 2190}%
\special{pa 2600 1580}%
\special{fp}%
\special{pa 3240 2160}%
\special{pa 2600 1520}%
\special{fp}%
\special{pa 3270 2130}%
\special{pa 2600 1460}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 3330 2070}%
\special{pa 2600 1340}%
\special{fp}%
\special{pa 3360 2040}%
\special{pa 2600 1280}%
\special{fp}%
\special{pa 3390 2010}%
\special{pa 2600 1220}%
\special{fp}%
\special{pa 3420 1980}%
\special{pa 2630 1190}%
\special{fp}%
\special{pa 3450 1950}%
\special{pa 2676 1176}%
\special{fp}%
\special{pa 3480 1920}%
\special{pa 2720 1160}%
\special{fp}%
% LINE 3 0 3 1
% 60 3510 1890 2765 1145 3540 1860 2810 1130 3570 1830 2855 1115 3600 1800 2900 1100 3630 1770 2945 1085 3660 1740 2990 1070 3690 1710 3035 1055 3720 1680 3080 1040 3750 1650 3125 1025 3780 1620 3170 1010 3810 1590 3215 995 3840 1560 3260 980 3870 1530 3305 965 3900 1500 3350 950 3930 1470 3395 935 3960 1440 3440 920 3990 1410 3485 905 4020 1380 3530 890 4050 1350 3575 875 4080 1320 3620 860 4110 1290 3665 845 4140 1260 3710 830 4170 1230 3755 815 4200 1200 3800 800 4230 1170 3845 785 4260 1140 3890 770 4290 1110 3935 755 4320 1080 3980 740 4350 1050 4025 725 4380 1020 4070 710
% 
\special{pn 4}%
\special{pa 3510 1890}%
\special{pa 2766 1146}%
\special{fp}%
\special{pa 3540 1860}%
\special{pa 2810 1130}%
\special{fp}%
\special{pa 3570 1830}%
\special{pa 2856 1116}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 2900 1100}%
\special{fp}%
\special{pa 3630 1770}%
\special{pa 2946 1086}%
\special{fp}%
\special{pa 3660 1740}%
\special{pa 2990 1070}%
\special{fp}%
\special{pa 3690 1710}%
\special{pa 3036 1056}%
\special{fp}%
\special{pa 3720 1680}%
\special{pa 3080 1040}%
\special{fp}%
\special{pa 3750 1650}%
\special{pa 3126 1026}%
\special{fp}%
\special{pa 3780 1620}%
\special{pa 3170 1010}%
\special{fp}%
\special{pa 3810 1590}%
\special{pa 3216 996}%
\special{fp}%
\special{pa 3840 1560}%
\special{pa 3260 980}%
\special{fp}%
\special{pa 3870 1530}%
\special{pa 3306 966}%
\special{fp}%
\special{pa 3900 1500}%
\special{pa 3350 950}%
\special{fp}%
\special{pa 3930 1470}%
\special{pa 3396 936}%
\special{fp}%
\special{pa 3960 1440}%
\special{pa 3440 920}%
\special{fp}%
\special{pa 3990 1410}%
\special{pa 3486 906}%
\special{fp}%
\special{pa 4020 1380}%
\special{pa 3530 890}%
\special{fp}%
\special{pa 4050 1350}%
\special{pa 3576 876}%
\special{fp}%
\special{pa 4080 1320}%
\special{pa 3620 860}%
\special{fp}%
\special{pa 4110 1290}%
\special{pa 3666 846}%
\special{fp}%
\special{pa 4140 1260}%
\special{pa 3710 830}%
\special{fp}%
\special{pa 4170 1230}%
\special{pa 3756 816}%
\special{fp}%
\special{pa 4200 1200}%
\special{pa 3800 800}%
\special{fp}%
\special{pa 4230 1170}%
\special{pa 3846 786}%
\special{fp}%
\special{pa 4260 1140}%
\special{pa 3890 770}%
\special{fp}%
\special{pa 4290 1110}%
\special{pa 3936 756}%
\special{fp}%
\special{pa 4320 1080}%
\special{pa 3980 740}%
\special{fp}%
\special{pa 4350 1050}%
\special{pa 4026 726}%
\special{fp}%
\special{pa 4380 1020}%
\special{pa 4070 710}%
\special{fp}%
% LINE 3 0 3 2
% 40 4410 990 4115 695 4440 960 4160 680 4470 930 4205 665 4500 900 4250 650 4530 870 4295 635 4560 840 4340 620 4590 810 4385 605 4620 780 4430 590 4650 750 4475 575 4680 720 4520 560 4710 690 4565 545 4740 660 4610 530 4770 630 4655 515 4800 600 4700 500 4830 570 4745 485 4860 540 4790 470 4890 510 4835 455 4920 480 4880 440 4950 450 4925 425 4980 420 4970 410
% 
\special{pn 4}%
\special{pa 4410 990}%
\special{pa 4116 696}%
\special{fp}%
\special{pa 4440 960}%
\special{pa 4160 680}%
\special{fp}%
\special{pa 4470 930}%
\special{pa 4206 666}%
\special{fp}%
\special{pa 4500 900}%
\special{pa 4250 650}%
\special{fp}%
\special{pa 4530 870}%
\special{pa 4296 636}%
\special{fp}%
\special{pa 4560 840}%
\special{pa 4340 620}%
\special{fp}%
\special{pa 4590 810}%
\special{pa 4386 606}%
\special{fp}%
\special{pa 4620 780}%
\special{pa 4430 590}%
\special{fp}%
\special{pa 4650 750}%
\special{pa 4476 576}%
\special{fp}%
\special{pa 4680 720}%
\special{pa 4520 560}%
\special{fp}%
\special{pa 4710 690}%
\special{pa 4566 546}%
\special{fp}%
\special{pa 4740 660}%
\special{pa 4610 530}%
\special{fp}%
\special{pa 4770 630}%
\special{pa 4656 516}%
\special{fp}%
\special{pa 4800 600}%
\special{pa 4700 500}%
\special{fp}%
\special{pa 4830 570}%
\special{pa 4746 486}%
\special{fp}%
\special{pa 4860 540}%
\special{pa 4790 470}%
\special{fp}%
\special{pa 4890 510}%
\special{pa 4836 456}%
\special{fp}%
\special{pa 4920 480}%
\special{pa 4880 440}%
\special{fp}%
\special{pa 4950 450}%
\special{pa 4926 426}%
\special{fp}%
\special{pa 4980 420}%
\special{pa 4970 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 200 1000 3000
% 
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 1000 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 200 1800 3000
% 
\special{pn 8}%
\special{pa 1800 200}%
\special{pa 1800 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 200 3400 3000
% 
\special{pn 8}%
\special{pa 3400 200}%
\special{pa 3400 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 200 4200 3000
% 
\special{pn 8}%
\special{pa 4200 200}%
\special{pa 4200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 200 5000 3000
% 
\special{pn 8}%
\special{pa 5000 200}%
\special{pa 5000 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 200 5800 3000
% 
\special{pn 8}%
\special{pa 5800 200}%
\special{pa 5800 3000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 3000 2600 200
% 
\special{pn 8}%
\special{pa 2600 3000}%
\special{pa 2600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 200}%
\special{pa 2580 268}%
\special{pa 2600 254}%
\special{pa 2620 268}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 3000 4400 200
% 
\special{pn 8}%
\special{pa 1600 3000}%
\special{pa 4400 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 3000 5200 200
% 
\special{pn 8}%
\special{pa 2400 3000}%
\special{pa 5200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 3000 6000 200
% 
\special{pn 8}%
\special{pa 3200 3000}%
\special{pa 6000 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3000 6380 1540
% 
\special{pn 8}%
\special{pa 2000 3000}%
\special{pa 6380 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 3000 6400 1800
% 
\special{pn 8}%
\special{pa 2800 3000}%
\special{pa 6400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 3000 6420 2060
% 
\special{pn 8}%
\special{pa 3600 3000}%
\special{pa 6420 2060}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 3000 6380 2340
% 
\special{pn 8}%
\special{pa 4400 3000}%
\special{pa 6380 2340}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 3000 6400 2600
% 
\special{pn 8}%
\special{pa 5200 3000}%
\special{pa 6400 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 3000 6400 600
% 
\special{pn 8}%
\special{pa 4000 3000}%
\special{pa 6400 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 3000 6400 1400
% 
\special{pn 8}%
\special{pa 4800 3000}%
\special{pa 6400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 3000 6400 2200
% 
\special{pn 8}%
\special{pa 5600 3000}%
\special{pa 6400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 3000 6420 1260
% 
\special{pn 8}%
\special{pa 1200 3000}%
\special{pa 6420 1260}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 3000 6420 2860
% 
\special{pn 8}%
\special{pa 6000 3000}%
\special{pa 6420 2860}%
\special{fp}%
% STR 2 0 3 0
% 3 2580 2680 2580 2780 3 0
% $O$
\put(25.8000,-27.8000){\makebox(0,0)[rb]{$O$}}%
% DOT 0 0 3 0
% 2 3400 2000 3400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4200 1200 4200 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5000 400 5000 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 1200 2600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 1730 2600 1730
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1730 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 2270 2600 2270
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2270 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2270 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3420 1900 3420 2000 1 0
% $O'$
\put(34.2000,-20.0000){\makebox(0,0)[lt]{$O'$}}%
% STR 2 0 3 0
% 3 4220 1100 4220 1200 1 0
% $O''$
\put(42.2000,-12.0000){\makebox(0,0)[lt]{$O''$}}%
% STR 2 0 3 0
% 3 5020 300 5020 400 1 0
% $O'''$
\put(50.2000,-4.0000){\makebox(0,0)[lt]{$O'''$}}%
% STR 2 0 3 0
% 3 2580 2410 2580 2510 3 0
% $e_1$
\put(25.8000,-25.1000){\makebox(0,0)[rb]{$e_1$}}%
% STR 2 0 3 0
% 3 2580 2140 2580 2240 3 0
% $e_2$
\put(25.8000,-22.4000){\makebox(0,0)[rb]{$e_2$}}%
% STR 2 0 3 0
% 3 2580 1880 2580 1980 3 0
% $e_0'$
\put(25.8000,-19.8000){\makebox(0,0)[rb]{$e_0'$}}%
% STR 2 0 3 0
% 3 2580 1610 2580 1710 3 0
% $e_1'$
\put(25.8000,-17.1000){\makebox(0,0)[rb]{$e_1'$}}%
% STR 2 0 3 0
% 3 2580 1350 2580 1450 3 0
% $e_2'$
\put(25.8000,-14.5000){\makebox(0,0)[rb]{$e_2'$}}%
% STR 2 0 3 0
% 3 2580 1080 2580 1180 3 0
% $e_0''$
\put(25.8000,-11.8000){\makebox(0,0)[rb]{$e_0''$}}%
% DOT 0 0 3 0
% 2 2600 2530 2600 2530
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2530 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2530 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 2000 2600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 1470 2600 1470
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1470 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> tri2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.4000, 20.0000)(  7.6000,-32.0000)
% VECTOR 2 0 3 0
% 2 1200 2800 6200 2800
% 
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 6200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2800}%
\special{pa 6134 2780}%
\special{pa 6148 2800}%
\special{pa 6134 2820}%
\special{pa 6200 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 3200 3800 1200
% 
\special{pn 8}%
\special{pa 3800 3200}%
\special{pa 3800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1200}%
\special{pa 3780 1268}%
\special{pa 3800 1254}%
\special{pa 3820 1268}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3100 3200 5100 1200
% 
\special{pn 8}%
\special{pa 3100 3200}%
\special{pa 5100 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 3000 6180 1340
% 
\special{pn 8}%
\special{pa 1200 3000}%
\special{pa 6180 1340}%
\special{fp}%
% LINE 2 0 3 0
% 10 4080 2040 3800 2320 4170 2010 3800 2380 4260 1980 3800 2440 3990 2070 3800 2260 3900 2100 3800 2200
% 
\special{pn 8}%
\special{pa 4080 2040}%
\special{pa 3800 2320}%
\special{fp}%
\special{pa 4170 2010}%
\special{pa 3800 2380}%
\special{fp}%
\special{pa 4260 1980}%
\special{pa 3800 2440}%
\special{fp}%
\special{pa 3990 2070}%
\special{pa 3800 2260}%
\special{fp}%
\special{pa 3900 2100}%
\special{pa 3800 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 3450 2650 3450 2750 3 0
% $-\alpha_2$
\put(34.5000,-27.5000){\makebox(0,0)[rb]{$-\alpha_2$}}%
% STR 2 0 3 0
% 3 1750 2650 1750 2750 3 0
% $-\alpha_3$
\put(17.5000,-27.5000){\makebox(0,0)[rb]{$-\alpha_3$}}%
% STR 2 0 3 0
% 3 6100 2850 6100 2950 5 0
% $x_1=:y$
\put(61.0000,-29.5000){\makebox(0,0){$x_1=:y$}}%
% STR 2 0 3 0
% 3 3700 1300 3700 1400 3 0
% $x_2=:x$
\put(37.0000,-14.0000){\makebox(0,0)[rb]{$x_2=:x$}}%
% DOT 1 0 3 0
% 2 3800 2130 3800 2130
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2130 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2130 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 2500 3800 2500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4350 1950 4350 1940
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4350 1950 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4350 1940 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3500 2800 3500 2800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3500 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 2800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1800 2800 1800 2800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 2800 3800 2800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2800 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 4 3830 2930 3940 2940 4050 3000 4050 3000
% 
\special{pn 8}%
\special{pa 3830 2930}%
\special{pa 3864 2930}%
\special{pa 3896 2932}%
\special{pa 3926 2938}%
\special{pa 3956 2946}%
\special{pa 3986 2960}%
\special{pa 4014 2976}%
\special{pa 4040 2994}%
\special{pa 4050 3000}%
\special{sp}%
% STR 2 0 3 0
% 3 3900 3100 3900 3200 2 0
% $y=t_1x-\alpha_1=0$
\put(39.0000,-32.0000){\makebox(0,0)[lb]{$y=t_1x-\alpha_1=0$}}%
% STR 2 0 3 0
% 3 5400 1700 5400 1800 2 0
% $y=t_3 x-\alpha_3 $
\put(54.0000,-18.0000){\makebox(0,0)[lb]{$y=t_3 x-\alpha_3 $}}%
% STR 2 0 3 0
% 3 4800 1300 4800 1400 3 0
% $y=t_2 x-\alpha_2$
\put(48.0000,-14.0000){\makebox(0,0)[rb]{$y=t_2 x-\alpha_2$}}%
\end{picture}%


==> vectbdl.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 57.2500, 20.0000)(  4.7500,-32.0000)
% LINE 2 0 3 0
% 2 1400 3000 6200 3000
% 
\special{pn 8}%
\special{pa 1400 3000}%
\special{pa 6200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2200 6200 2200
% 
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 6200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 6200 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 6200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 3200 3400 1200
% 
\special{pn 8}%
\special{pa 3400 3200}%
\special{pa 3400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 3200 4200 1200
% 
\special{pn 8}%
\special{pa 4200 3200}%
\special{pa 4200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 3200 2600 1200
% 
\special{pn 8}%
\special{pa 2600 3200}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 3200 5000 1200
% 
\special{pn 8}%
\special{pa 5000 3200}%
\special{pa 5000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2300 3200 5300 1200
% 
\special{pn 8}%
\special{pa 2300 3200}%
\special{pa 5300 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 3200 5700 1200
% 
\special{pn 8}%
\special{pa 2700 3200}%
\special{pa 5700 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3100 3200 6100 1200
% 
\special{pn 8}%
\special{pa 3100 3200}%
\special{pa 6100 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 3200 4900 1200
% 
\special{pn 8}%
\special{pa 1900 3200}%
\special{pa 4900 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 3200 4500 1200
% 
\special{pn 8}%
\special{pa 1500 3200}%
\special{pa 4500 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 3200 6080 1480
% 
\special{pn 8}%
\special{pa 3500 3200}%
\special{pa 6080 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 1200 1520 2920
% 
\special{pn 8}%
\special{pa 4100 1200}%
\special{pa 1520 2920}%
\special{fp}%
% LINE 2 0 3 0
% 2 3900 3200 6090 1740
% 
\special{pn 8}%
\special{pa 3900 3200}%
\special{pa 6090 1740}%
\special{fp}%
% LINE 2 0 3 0
% 2 3700 1200 1510 2660
% 
\special{pn 8}%
\special{pa 3700 1200}%
\special{pa 1510 2660}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1300 2200 1300 2100 1300 2100 1200 2200
% 
\special{pn 8}%
\special{ar 1300 2200 100 100  3.1415927 4.7123890}%
% CIRCLE 2 0 3 0
% 4 1300 3000 1300 3100 1200 3000 1300 3100
% 
\special{pn 8}%
\special{ar 1300 3000 100 100  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 1100 2500 1100 2600 1100 2600 1200 2500
% 
\special{pn 8}%
\special{ar 1100 2500 100 100  6.2831853 6.2831853}%
\special{ar 1100 2500 100 100  0.0000000 1.5707963}%
% CIRCLE 2 0 3 0
% 4 1100 2700 1100 2600 1200 2700 1100 2600
% 
\special{pn 8}%
\special{ar 1100 2700 100 100  4.7123890 6.2831853}%
% LINE 2 0 3 0
% 2 1200 2200 1200 2500
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2700 1200 3000
% 
\special{pn 8}%
\special{pa 1200 2700}%
\special{pa 1200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 700 2300 700 2400 5 0
% base
\put(7.0000,-24.0000){\makebox(0,0){base}}%
% STR 2 0 3 0
% 3 700 2700 700 2800 5 0
% $S^1$
\put(7.0000,-28.0000){\makebox(0,0){$S^1$}}%
% LINE 0 0 3 0
% 2 1520 2920 2600 2200
% 
\special{pn 20}%
\special{pa 1520 2920}%
\special{pa 2600 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 2600 3000 3800 2200
% 
\special{pn 20}%
\special{pa 2600 3000}%
\special{pa 3800 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 3800 3000 5000 2200
% 
\special{pn 20}%
\special{pa 3800 3000}%
\special{pa 5000 2200}%
\special{fp}%
% LINE 0 1 3 0
% 2 1800 3000 3000 2200
% 
\special{pn 20}%
\special{pa 1800 3000}%
\special{pa 3000 2200}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3000 3000 4200 2200
% 
\special{pn 20}%
\special{pa 3000 3000}%
\special{pa 4200 2200}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 4200 3000 5400 2200
% 
\special{pn 20}%
\special{pa 4200 3000}%
\special{pa 5400 2200}%
\special{da 0.070}%
% LINE 0 2 3 0
% 2 1510 2660 2200 2200
% 
\special{pn 20}%
\special{pa 1510 2660}%
\special{pa 2200 2200}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 2200 3000 3400 2200
% 
\special{pn 20}%
\special{pa 2200 3000}%
\special{pa 3400 2200}%
\special{dt 0.054}%
% LINE 0 2 3 0
% 2 3400 3000 4600 2200
% 
\special{pn 20}%
\special{pa 3400 3000}%
\special{pa 4600 2200}%
\special{dt 0.054}%
\end{picture}%

